Deep anytime-valid hypothesis testing

We propose a general framework for constructing powerful, sequential hypothesis tests for a large class of nonparametric testing problems. The null hypothesis for these problems is defined in an abstract form using the action of two known operators on the data distribution. This abstraction allows for a unified treatment of several classical tasks, such as two-sample testing, independence testing, and conditional-independence testing, as well as modern problems, such as testing for adversarial robustness of machine learning (ML) models. Our proposed framework has the following advantages over classical batch tests: 1) it continuously monitors online data streams and efficiently aggregates evidence against the null, 2) it provides tight control over the type I error without the need for multiple testing correction, 3) it adapts the sample size requirement to the unknown hardness of the problem. We develop a principled approach of leveraging the representation capability of ML models within the testing-by-betting framework, a game-theoretic approach for designing sequential tests. Empirical results on synthetic and real-world datasets demonstrate that tests instantiated using our general framework are competitive against specialized baselines on several tasks.

==> Figures/illustration.tex <==
 \begin{tikzpicture}[>=stealth, scale=0.5]
             % Nodes for sample space
              \def\xRadius{2.4}
              \def\yRadius{3}
              % The underlying probability space
              \draw[fill=gray!10] (-4, 0) ellipse (\xRadius cm and \yRadius cm);
              % Label
              \node[anchor=south west] at (-4-\xRadius, \yRadius) {$(\Omega, \mathcal{F}, \mathbb{P})$};
              % Observation Space $\mc{Z}$
              \draw (1, 0) ellipse (2 cm and 2.8 cm);
              % Label
              \node[anchor=south west] at (0,2.7) {\large $\mathcal{Z}$};
              % Copy of the Observation Space $\mc{Z}$
              \draw (6, 0) ellipse (2 cm and 2.8 cm);
              % Label
              \node[anchor=south west] at (6,2.7) {\large $\mathcal{W}$};

            \fill[color=red!60] (-4, 0.7) circle (4pt); % Point inside the first ellipse
            \node[above left] at (-4, 0.7) {\small$\omega$};

            \fill[color=red!60] (1, 0.4) circle (4pt); % Point inside the second ellipse
            \node[below] at (1, 0.4) {\small$Z(\omega)$};
            \fill[color=blue!60] (5.5, 2.0) circle (4pt); % Point inside the third ellipse
            \fill[color=blue!60] (6.5, -1.2) circle (4pt); % Point inside the third ellipse
            \node[below] at (5.9, 2.0) {\small $\Tau_1 \circ Z(\omega)$};
            \node[above] at (6.6, -1.2) {\small $\Tau_2 \circ Z(\omega)$};
            
            % Curved Line - Mapping Z
            \draw[->, bend left=30, line width = 0.85pt] (-4, 0.7) to node[above] {$Z$} (1, 0.4);
            \draw[->, bend left=30, line width = 0.85pt] (1, 0.4) to node[above] {$\Tau_1$} (5.5, 2.0) ;
            \draw[->, bend right=30, line width = 0.85pt] (1, 0.4) to node[above] {$\Tau_2$} (6.5, -1.2) ;
        \end{tikzpicture}
